Machine Learning Strategies for Parkinson Tremor Classification Using Wearable Sensor Data

Parkinson's disease (PD) is a neurological disorder requiring early and accurate diagnosis for effective management. Machine learning (ML) has emerged as a powerful tool to enhance PD classification and diagnostic accuracy, particularly by leveraging wearable sensor data. This survey comprehensively reviews current ML methodologies used in classifying Parkinsonian tremors, evaluating various tremor data acquisition methodologies, signal preprocessing techniques, and feature selection methods across time and frequency domains, highlighting practical approaches for tremor classification. The survey explores ML models utilized in existing studies, ranging from traditional methods such as Support Vector Machines (SVM) and Random Forests to advanced deep learning architectures like Convolutional Neural Networks (CNN) and Long Short-Term Memory networks (LSTM). We assess the efficacy of these models in classifying tremor patterns associated with PD, considering their strengths and limitations. Furthermore, we discuss challenges and discrepancies in current research and broader challenges in applying ML to PD diagnosis using wearable sensor data. We also outline future research directions to advance ML applications in PD diagnostics, providing insights for researchers and practitioners.

==> freqbands.tikz <==
\tikzset{
    event/.style={
        circle,
        fill,
        inner sep=1pt,
    },
    base/.style={
        draw opacity=1.0,
        fill opacity=1.0,
        text opacity=1.0,
    },
    bar/.style={
        base,
        fill opacity=0.7,
    },
    marker label/.style 2 args={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position 0.5 with {\node[text=black, rectangle, #1, inner sep=2pt] {#2};},
            },
        },
    },
    left marker/.style={
        rotate=0,
        marker label={left}{#1},
    },
    right marker/.style={
        rotate=0,
        marker label={center}{#1},
    },
    every node/.style={
        font=\small,
    },
}

\tikzexternaldisable
\begin{tikzpicture}

% Define y-axis labels and positions manually
\node[anchor=east] at (0,0.0) {Ranjan et al. \cite{ranjan2021convolutional}};
\node[anchor=east] at (0,-0.6) {Igene et al. \cite{igene2023machine}};
\node[anchor=east] at (0,-1.2) {Channa et al. \cite{channa2021wear}};
\node[anchor=east] at (0,-1.8) {Ehsan et al. \cite{ehsan2021automated}};
\node[anchor=east] at (0,-2.4) {Duque et al. \cite{duque2020angular}};
\node[anchor=east] at (0,-3.0) {Wu et al. \cite{wu2020assessment}};
\node[anchor=east] at (0,-3.6) {Sigcha et al. \cite{sigcha2021automatic}};
\node[anchor=east] at (0,-4.2) {Tong et al. \cite{tong2021cnn}};
\node[anchor=east] at (0,-4.8) {Zhang et al. \cite{zhang2020comparing}};
\node[anchor=east] at (0,-5.4) {Legaria-Santiago et al. \cite{legaria2022computer}};
\node[anchor=east] at (0,-6.0) {Hathaliya et al. \cite{hathaliya2022deep}};
\node[anchor=east] at (0,-6.6) {Papadopoulos et al. \cite{papadopoulos2019detecting}};
\node[anchor=east] at (0,-7.2) {Aljihmani et al. \cite{aljihmani2020detection}};
\node[anchor=east] at (0,-7.8) {Sein Mousavi et al. \cite{sein2020diagnosis}};
\node[anchor=east] at (0,-8.4) {Peres et al. \cite{peres2021discrimination}};
\node[anchor=east] at (0,-9.0) {Zhao et al. \cite{zhao2023early}};
\node[anchor=east] at (0,-9.6) {Babayan et al. \cite{babayan2021everyday}};
\node[anchor=east] at (0,-10.2) {De Araujo et al. \cite{de2020hand}};
\node[anchor=east] at (0,-10.8) {Li et al. \cite{li2019monitoring}};
\node[anchor=east] at (0,-11.4) {Thorp et al. \cite{thorp2018monitoring}};
\node[anchor=east] at (0,-12.0) {Li et al. \cite{li2023improved}};
\node[anchor=east] at (0,-12.6) {Papadopoulos et al. \cite{papadopoulos2019multiple}};
\node[anchor=east] at (0,-13.2) {Channa et al. \cite{channa2022parkinson}};
\node[anchor=east] at (0,-13.8) {San Segundo et al. \cite{san2020parkinson}};
\node[anchor=east] at (0,-14.4) {Ibrahim et al. \cite{ibrahim2020parkinson}};
\node[anchor=east] at (0,-15.0) {AlMahadin et al. \cite{almahadin2021parkinson}};
\node[anchor=east] at (0,-15.6) {Sun et al. \cite{sun2021tremorsense}};
\node[anchor=east] at (0,-16.2) {Shawen et al. \cite{shawen2020role}};
\node[anchor=east] at (0,-16.8) {AlMahadin et al. \cite{almahadin2021task}};
\node[anchor=east] at (0,-17.4) {Varghese et al. \cite{varghese2020smart}};
\node[anchor=east] at (0,-18.0) {Sun et al. \cite{sun2023parkinson}};
\node[anchor=east] at (0,-18.6) {Loaiza et al. \cite{loaiza2019using}};
\node[anchor=east] at (0,-19.2) {Kim et al. \cite{kim2018wrist}};

\node[anchor=east] at (0,-19.8) {Teoric Rest Tremor \cite{saifee2019tremor}};
\node[anchor=east] at (0,-20.4) {Teoric Postural Tremor \cite{saifee2019tremor}};
\node[anchor=east] at (0,-21.0) {Teoric Kinetic Tremor \cite{saifee2019tremor}};
\node[anchor=east] at (0,-21.6) {Teoric Drugs Tremor \cite{saifee2019tremor}};

\node[anchor=east] at (20.7,-22.9) {Hz};

%% Blue = All tremor; Red = Not Reported, Green = Rest Tremor; Lightbrown = Kinetic Tremor; Brown = Postural Tremor 
% Draw for each study
% Ranjan et al. (Tremor) from 4 to 12
\draw[bar, fill=blue] (4,0.2) rectangle (12,-0.2);

% Igene et al. (Not reported) from 0 to 20 (default)
\draw[bar, fill=red] (0,-0.4) rectangle (20,-0.8);
%marker={Igene et al. \cite{igene2023machine}}

% Channa et al. (Tremor) from 4 to 12
\draw[bar, fill=blue] (4,-1.0) rectangle (12,-1.4);

% Ehsan et al. (Rest Tremor) from 3 to 6
\draw[bar, fill=green] (3,-1.6) rectangle (6,-2.0);

% Duque et al. (Tremor) from 1 to 16
\draw[bar, fill=blue] (1,-2.2) rectangle (8,-2.6);

% Wu et al. (Not Reported) from 0 to 20 (default)
\draw[bar, fill=red] (0,-2.8) rectangle (20,-3.2);

% Sigcha et al. (Rest Tremor) from 3.5 to 7.5
\draw[bar, fill=green] (3.5,-3.4) rectangle (7.5,-3.8);

% Tong et al. (Tremor) from 3 to 6
\draw[bar, fill=blue] (3,-4.0) rectangle (6,-4.4);

% Zhang et al. (Tremor) from 1 to 12
\draw[bar, fill=blue] (1,-4.6) rectangle (12,-5.0);

% Legaria Santiago et al. (Tremor) from 2 to 18
\draw[bar, fill=blue] (2,-5.2) rectangle (18,-5.6);

% Hathaliya et al. (Not Reported) from 0 to 20 (default)
\draw[bar, fill=red] (0,-5.8) rectangle (20,-6.2);

% Papadopoulos et al. (Tremor) from 1 to 12
\draw[bar, fill=blue] (1,-6.4) rectangle (12,-6.8);

% Aljihmani et al. (Rest Tremor) from 3 to 12
\draw[bar, fill=green] (3,-7.0) rectangle (12,-7.4);

% Sein Mousavi et al. (Not Reported) from 0 to 20 (default)
\draw[bar, fill=red] (0,-7.6) rectangle (20,-8.0);

% Peres et al. (Rest Tremor) from 1 to 16
\draw[bar, fill=green] (1,-8.2) rectangle (16,-8.6);

% Zhao et al. (Tremor) from 4 to 7
\draw[bar, fill=blue] (4,-8.8) rectangle (7,-9.2);

% Babayan et al. (Tremor) from 1 to 13
\draw[bar, fill=blue] (1,-9.4) rectangle (13,-9.8);

% De Araujo et al. (Tremor) from 1 to 20
\draw[bar, fill=blue] (1,-10.0) rectangle (20,-10.4);

% Li et al. (Tremor) from 3 to 8
\draw[bar, fill=blue] (3,-10.6) rectangle (8,-11.0);

% Thorp et al. (Tremor) from 3.5 to 7.5
\draw[bar, fill=blue] (3.5,-11.2) rectangle (7.5,-11.6);

% Li et al. (Tremor) from 4 to 13
\draw[bar, fill=blue] (4,-11.8) rectangle (13,-12.2);

% Papadopoulos et al. (Tremor) from 1 to 12
\draw[bar, fill=blue] (1,-12.4) rectangle (12,-12.8);

% Channa et al. (Tremor) from 3 to 12
\draw[bar, fill=blue] (3,-13.0) rectangle (12,-13.4);

% San Segundo et al. (Tremor) from 0.3 to 12
\draw[bar, fill=blue] (0.3,-13.6) rectangle (12,-14.0);

% Ibrahim et al. (Tremor) from 3 to 17
\draw[bar, fill=blue] (3,-14.2) rectangle (17,-14.6);

% AlMahadin et al. (Tremor) from 3 to 12
\draw[bar, fill=green] (3,-14.8) rectangle (6,-15.2);
\draw[bar, fill=brown] (6,-14.8) rectangle (9,-15.2);
\draw[bar, fill=lightbrown] (9,-14.8) rectangle (12,-15.2);

% Sun et al. (Tremor) from 2 to 10
\draw[bar, fill=blue] (2,-15.4) rectangle (10,-15.8);

% Shawen et al. (Not Reported) from 1 to 20 (default)
\draw[bar, fill=red] (1,-16.0) rectangle (20,-16.4);

% AlMahadin et al. (Tremor) from 3 to 12
\draw[bar, fill=green] (3,-16.6) rectangle (6,-17.0);
\draw[bar, fill=brown] (6,-16.6) rectangle (9,-17.0);
\draw[bar, fill=lightbrown] (9,-16.6) rectangle (12,-17.0);

% Varghese et al. (Not Reported) from 0 to 20 (default)
\draw[bar, fill=red] (0,-17.2) rectangle (20,-17.6);

% Sun et al. (Not Reported) from 0 to 20 (default)
\draw[bar, fill=red] (0,-17.8) rectangle (20,-18.2);

% Loaiza et al. (Tremor) from 4 to 8
\draw[bar, fill=green] (4,-18.4) rectangle (6,-18.8);
\draw[bar, fill=brown] (6,-18.4) rectangle (8,-18.8);

% Kim et al. (Tremor) from 1 to 20 
\draw[bar, fill=blue] (1,-19.0) rectangle (20,-19.4);

% Teoric References of tremors
\draw[black, thick] (-3.6,-19.5) -- (21,-19.5);
% Rest Tremor (Green) --- 3 to 7 Hz
\draw[bar, fill=green] (3,-19.6) rectangle (7,-20.0);
\draw[bar, fill=brown] (7,-20.2) rectangle (12,-20.6);
\draw[bar, fill=lightbrown] (4,-20.8) rectangle (9,-21.2);
\draw[bar, fill=orange] (8,-21.4) rectangle (12,-21.8);


% Add more bars here as needed...

% X-axis labels and ticks
\foreach \x in {0,1,...,20}
    \draw (\x,-22.2) -- (\x,-22.7) node[below] {\x};

% Legend
\begin{scope}[shift={(0,-24.2)}]
    \draw[fill=lightbrown] (0,0) rectangle (1,0.5); \node[right] at (1.2,0.25) {Kinetic Tremor};
    \draw[fill=green] (3.5,0) rectangle (4.5,0.5); \node[right] at (4.7,0.25) {Rest Tremor};
    \draw[fill=brown] (7,0) rectangle (8,0.5); \node[right] at (8.2,0.25) {Postural Tremor};
    \draw[fill=orange] (10.8,0) rectangle (11.8,0.5); \node[right] at (12.0,0.25) {Drugs};
    \draw[fill=red] (13.2,0) rectangle (14.2,0.5); \node[right] at (14.4,0.25) {Not Reported};
    \draw[fill=blue] (16.8,0) rectangle (17.8,0.5); \node[right] at (18.0,0.25) {All Tremor};
\end{scope}

\end{tikzpicture}

\tikzexternalenable

==> scheme.tikz <==
\tikzset{
    conn/.style = {->, thick, line width = 1.2pt},
    block/.style = {rectangle, draw, thick, text width = 3em, text centered, rounded corners, minimum height=3em, fill = white},
    img/.style = {text centered, inner sep = 0},
    label/.style = {text centered, font=\small}, % Define a style for the labels
}

\tikzexternaldisable
\begin{tikzpicture}

    % Signal Acquisition
    \node[img] (Signal Acquisition) {\includegraphics[width = 1.5cm]{Signal_acquisition.png}};
    \node[label, above = 0.2cm of Signal Acquisition] {\parbox{1.5cm}{Signal Acquisition}};

    % Data Pre-Processing
    \node[img, right = of Signal Acquisition, xshift = 1cm] (Data Pre-processing) {\includegraphics[width = 1.5cm]{PreProcessing.png}};
    \node[label, above = 0.3cm of Data Pre-processing] {\parbox{1.5cm}{Data Pre-Processing}};

    % Feature Extraction
    \node[img, right = of Data Pre-processing, xshift = 1cm] (Feature Extraction) {\includegraphics[width = 1.5cm]{Extract_feat.png}};
    \node[label, above = 0.3cm of Feature Extraction] {\parbox{1.35cm}{Feature Extraction}}; 

    % Selection and Evaluations of AI Models
    \node[img, right = of Feature Extraction, xshift = 1cm] (Selection and Evaluations of AI models) {\includegraphics[width = 1.5cm]{Selection_models.png}};
    \node[label, above = 0.3cm of Selection and Evaluations of AI models] {\parbox{1.8cm}{Selection and Evaluation of AI Models}}; % Label above the node

    % Hyperparameter Selection
    \node[img, below = of Selection and Evaluations of AI models, yshift = -1.5cm] (Hyperparameter Selection) {\includegraphics[width = 1.5cm]{Hyperparameters.png}};
    \node[label, below = 0.3cm of Hyperparameter Selection] {\parbox{2.0cm}{Hyperparameter Selection}}; 

    % External Validation and Comparison
    \node[img, left = of Hyperparameter Selection, xshift = -1cm] (External Validation and Comparision) {\includegraphics[width = 1.5cm]{Evaluation.png}};
    \node[label, below = 0.3cm of External Validation and Comparision] {\parbox{2.5cm}{External Validation and Comparison}}; % Label above the node

    % Interpretation of Results
    \node[img, left = of External Validation and Comparision, xshift = -1cm] (Interpretation of results) {\includegraphics[width = 1.5cm]{Interpretation.png}};
    \node[label, below = 0.3cm of Interpretation of results] {\parbox{1.5cm}{Interpretation of Results}};

    % Limitations and Future Directions
    \node[img, left = of Interpretation of results, xshift = -1.5cm] (Limitations and Future Directions) {\includegraphics[width = 1.5cm]{FutureSteps.png}};
    \node[label, below = 0.3cm of Limitations and Future Directions] {\parbox{1.5cm}{Limitations and Future Directions}};
    

    \draw[conn] (Signal Acquisition) -- (Data Pre-processing);
    \draw[conn] (Data Pre-processing) -- (Feature Extraction);
    \draw[conn] (Feature Extraction) -- (Selection and Evaluations of AI models);
    \draw[conn] (Selection and Evaluations of AI models) -- (Hyperparameter Selection);
    \draw[conn] (Hyperparameter Selection) -- (External Validation and Comparision);
    \draw[conn] (External Validation and Comparision) -- (Interpretation of results);
    \draw[conn] (Interpretation of results) -- (Limitations and Future Directions);

\end{tikzpicture}
\tikzexternalenable

==> timeline.tikz <==
\tikzexternaldisable
\begin{tikzpicture}[
		year sep/.style={
				densely dashed,
				cmapdark3,
				opacity=0.6,
			},
		timeline/.style={
				cmapdark1,
				very thick,
			},
	]
	\newcommand{\startyear}{2018}
	\newcommand{\years}{\startyear,...,2024}
	\newcommand{\months}{jan,feb,mar,apr,may,jun,jul,aug,sep,oct,nov,dec}
	\pgfmathsetmacro{\junedist}{0.5}
	\pgfmathsetmacro{\restdist}{0.2}
	\pgfmathsetmacro{\dist}{0.3}
	\pgfmathsetmacro{\yearseplength}{5.5}

	\foreach[count=\i] \y in \years {
		\foreach[
			count=\j,
			var=\pos,
			evaluate=\pos using \dist * ((\i-1) * 12 + (\j-1)),
		] \m in \months {
			\coordinate (\m-\y) at (0, \pos);
			\coordinate (\m-\y-mid) at ($(0, \pos) - 0.5*(0, \dist)$);
			\foreach \d in {1,...,30} {
					\coordinate (\d-\m-\y) at ($(0, \pos) - {(30-\d)/30}*(0, \dist)$);
				}
		}
	}
	\foreach \y in \years {
		\ifthenelse{\y < 2023}{
			\pgfmathparse{int(\y + 1)}
			\draw[year sep] ($(dec-\y) - 0.5*(\yearseplength, 0)$) node[opacity=1.0, above right] {\pgfmathresult} -- ++(\yearseplength, 0);
		}{}
	}
	\draw[timeline] (oct-\startyear) node[year sep, opacity=1.0, below] {} -- (oct-2023);

	% Draw the start of deep RL timeline with the DQN method.
	\draw[timeline] (jan-\startyear) -- (nov-\startyear);
	\draw[year sep] ($(10-jan-\startyear) - 0.5*(\yearseplength, 0)$) node[opacity=1.0, above right] {2018} -- ++(\yearseplength, 0);
	\node[cmapdark1, rotate=90] at (sep-\startyear) {\ldots};

	\begin{scope}[
			event/.style={
					circle,
					fill,
					inner sep=1pt,
				},
			base/.style={
					draw opacity=1.0,
					fill opacity=1.0,
					text opacity=1.0,
				},
			algo/.style={
					base,
					cmaplight1,
					right rotate/.style={
							rotate=0,
						},
					left rotate/.style={
							rotate=180,
						},
					marker/.style={
							scale=0.3,
							isosceles triangle,
							isosceles triangle apex angle=60,
							fill,
						},
				},
			benchmark/.style={
					base,
					cmapmed3,
					right rotate/.style={
							rotate=0,
						},
					left rotate/.style={
							rotate=180,
						},
					marker/.style={
							scale=0.35,
							diamond,
							fill,
						},
				},
			survey/.style={
					base,
					cmapmed2,
					right rotate/.style={
							rotate=-90,
						},
					left rotate/.style={
							rotate=90,
						},
					marker/.style={
							regular polygon,
							regular polygon sides=5,
							scale=0.35,
							fill,
						},
				},
			software/.style={
					base,
					cmapmed1,
					right rotate/.style={
							rotate=-90,
						},
					left rotate/.style={
							rotate=90,
						},
					marker/.style={
							star,
							scale=0.3,
							fill,
						},
				},
			analysis/.style={
					base,
					cmapdark3,
					right rotate/.style={
							rotate=-90,
						},
					left rotate/.style={
							rotate=90,
						},
					marker/.style={
							regular polygon,
							regular polygon sides=6,
							scale=0.35,
							fill,
						},
				},
			marker label/.style 2 args={
					postaction={
							decorate,
							decoration={
									markings,
									mark=at position 1.0 with {\node[text=black, rectangle, #1, inner sep=2pt] {#2};
                                    },
								},
						},
				},
			left marker/.style={
					left rotate,
					marker,
					marker label={left}{#1},
				},
			right marker/.style={
					right rotate,
					marker,
					marker label={right}{#1},
				},
			every node/.style={
					font=\scriptsize,
				},
		]
		% --------- 2018 ---------
		% Kim et al. - 11/feb/2018
		\draw[survey] (11-feb-\startyear) node[event] {} -- ++(1.0, 0) node[right marker = {Kim et al. \cite{kim2018wrist}}] {};
        % Thorp et al. - 16/nov/2018
        \draw[software] (16-nov-\startyear) node[event] {} -- ++(-1.0, 0) node[left marker = {Thorp et al. \cite{thorp2018monitoring}}] {};

		% --------- 2019 ---------
		% Li et al. - 27/may/2019
		\draw[benchmark] (27-may-2019) node[event] {} -- ++(0.5, 0) node[right marker = {Li et al. \cite{li2019monitoring}}] {};
		% Papadopoulos et al. - 07/oct/2019
		\draw[survey] (7-oct-2019) node[event] {} -| ++(-0.25, -\dist/2) -- ++(-0.25,0) node[left marker = {Papadopoulos et al. \cite{papadopoulos2019detecting}}] {};
		% Loaiza - 09/oct/2019
		\draw[benchmark] (9-oct-2019) node[event] {} -| ++(0.25, \dist/2) -- ++(0.25,0) node[right marker = {Loaiza et al. \cite{loaiza2019using}}] {};
		% Papadopoulos - 24/dec/2019
		\draw[survey] (24-dec-2019) node[event] {} -| ++(0.25, -0.2) -- ++(0.25, 0) node[right marker = {Papadopoulos et al. \cite{papadopoulos2019multiple}}] {};

		% --------- 2020 ---------
		% Shawen et al. - 20/apr/2020
		\draw[benchmark] (20-apr-2020) node[event] {} -| ++(0.25, -0.1) -- ++(0.25, 0) node[right marker = {Shawen et al. \cite{shawen2020role}}] {};
		% Duque et al. - 11/may/2020
		\draw[benchmark] (11-may-2020) node[event] {} -- ++(-0.5, 0) node[left marker = {Duque et al. \cite{duque2020angular}}] {};
		% De Araujo et al. - 14/jul/2020
		\draw[benchmark] (14-jul-2020) node[event] {} -- ++(0.5, 0) node[right marker = {De Araujo et al. \cite{de2020hand}}] {};
		% Ranjan et al. - 25/aug/2020
		\draw[survey] (25-aug-2020) node[event] {} -- ++(-1.0, 0) node[left marker = {Ranjan et al. \cite{ranjan2021convolutional}}] {};
		% Zhang et al. - 27/aug/2020
		\draw[benchmark] (27-aug-2020) node[event] {} -| ++(0.25, -\dist/2) -- ++(0.25,0) node[right marker = {Zhang et al. \cite{zhang2020comparing}}] {};
		% Varghese et al. - 10/oct/2020
		\draw[benchmark] (10-oct-2020) node[event] {} -- ++(-1.0, 0) node[left marker = {Varghese et al. \cite{varghese2020smart}}] {};
		% San Segundo et al. - 14/oct/2020
		\draw[survey] (14-oct-2020) node[event] {} -- ++(0.5, 0) node[right marker = {San Segundo et al. \cite{san2020parkinson}}] {};
		% Wu et al. - 22/oct/2020
		\draw[benchmark] (22-oct-2020) node[event] {} -| ++(-0.25, 0.1) -- ++(-1.25, 0) node[left marker = {Wu et al. \cite{wu2020assessment}}] {};
		% Sein Mousavi et al. - 17/nov/2020
		\draw[benchmark] (17-nov-2020) node[event] {} -| ++(0.25, 0.1) -- ++(1.25, 0) node[right marker = {Sein Mousavi et al. \cite{sein2020diagnosis}}] {};
		% Ibrahim et al. - 19/nov/2020
		\draw[survey] (19-nov-2020) node[event] {} -| ++(-0.4, 0.07) -- ++(-1.8, 0) node[left marker = {Ibrahim et al. \cite{ibrahim2020parkinson}}] {};

		% --------- 2021 ---------
		% Sigcha et al. - 04/jan/2021
		\draw[survey] (4-jan-2021) node[event] {} -| ++(0.5, \dist/2) -- ++(0.5, 0) node[right marker = {Sigcha et al. \cite{sigcha2021automatic}}] {};
		% Aljihmani et al. - 07/jan/2021 
		\draw[benchmark] (7-jan-2021) node[event] {} -| ++(-0.4, 0.5) -- ++(-1.2, 0) node[left marker = {Aljihmani et al. \cite{aljihmani2020detection}}] {};
		% Ehsan et al. - 01/feb/2021 
		\draw[benchmark] (1-feb-2021) node[event] {} -| ++(0.5, \dist/2) -- ++(0.5, 0) node[right marker = {Ehsan et al. \cite{ehsan2021automated}}] {};
		% Channa et al. - 02/feb/2021
		\draw[benchmark] (2-feb-2021) node[event] {} -| ++(-0.2, 0.5) -- ++(-1.2, 0) node[left marker = {Channa et al. \cite{channa2021wear}}] {};
		% Tong et al. - 22/apr/2021
		\draw[survey] (22-apr-2021) node[event] {} -- ++(0.5, 0) node[right marker = {Tong et al. \cite{tong2021cnn}}] {};
		% Peres et al. - 22/may/2021
		\draw[benchmark] (22-may-2021) node[event] {} -| ++(-0.5, \dist/2) -- ++(-0.5,0) node[left marker = {Peres et al. \cite{peres2021discrimination}}] {};
		% Almahadin et al. - 10/sep/2021
		\draw[benchmark] (10-sep-2021) node[event] {} -| ++(0.5, \dist/2) -- ++(0.5, 0) node[right marker = {Almahadin et al. \cite{almahadin2021parkinson}}] {};
		% Babayan et al. - 11/nov/2021
		\draw[benchmark] (11-nov-2021) node[event] {} -| ++(-0.25, -0.1) -- ++(-0.25, 0) node[left marker = {Babayan et al. \cite{babayan2021everyday}}] {};
		% Legaria et al. - 24/nov/2021
		\draw[benchmark] (24-nov-2021) node[event] {} -| ++(0.25, -0.12) -- ++(0.25, 0) node[right marker = {Legaria et al. \cite{legaria2022computer}}] {};
		% Almahadin et al. - 06/dec/2021
		\draw[benchmark] (6-dec-2021) node[event] {} -- ++(0.5, 0) node[right marker = {Almahadin et al. \cite{almahadin2021task}}] {};

		% --------- 2022 ---------
		% Sun et al. - 04/feb/2022
		\draw[survey] (4-feb-2022) node[event] {} -| ++(-0.4, 0.5) -- ++(-1.0, 0) node[left marker = {Sun et al. \cite{sun2021tremorsense}}] {};
		% Hathaliya et al. - 20/jun/2022
		\draw[survey] (20-jun-2022) node[event] {} -- ++(0.5, 0) node[right marker = {Hathaliya et al. \cite{hathaliya2022deep}}] {};
		% Channa et al. - 01/aug/2022
		\draw[survey] (1-aug-2022) node[event] {} -- ++(-0.5, 0) node[left marker = {Channa et al. \cite{channa2022parkinson}}] {};

        % --------- 2023 ---------
        % Li et al. - 20/feb/2023
        \draw[benchmark] (20-feb-2023) node[event] {} -- ++ (0.5, 0) node[right marker = {Li et al. \cite{li2023improved}}] {};
        % Igene et al. - 18/apr/2023
        \draw[benchmark] (18-apr-2023) node[event] {} -- ++(-0.5, 0) node[left marker = {Igene et al. \cite{igene2023machine}}] {};
        % Zhao et al. - 10/may/2023
        \draw[benchmark] (10-may-2023) node[event] {} -- ++(0.5, 0) node[right marker = {Zhao et al. \cite{zhao2023early}}] {};
        % Sun et al. - 02/jul/2023
        \draw[benchmark] (2-jul-2023) node[event] {} -- ++(-0.5, 0) node[left marker = {Sun et al.\cite{sun2023parkinson}}] {};

		\matrix[
			icon/.style={
					inner ysep=0pt,
					inner xsep=1pt,
				},
			description/.style={
					right,
					font=\scriptsize,
				},
			every outer matrix/.style={
				},
			anchor=west,
			every node/.style={
					anchor=center,
				},
		] (legend) at ($(oct-2023) + (0.5,0)$) {
			\draw[algo] (-0.15,0) -- ++(0.3,0) node[right marker] {};      & \node[description] {Fist Generation};    \\
			\draw[benchmark] (-0.15,0) -- ++(0.3,0) node[right marker] {}; & \node[description] {Second Generation}; \\
			\draw[survey] (-0.15,0) -- ++(0.3,0) node[right marker] {};    & \node[description] {Third Generation};    \\
			\draw[software] (-0.15,0) -- ++(0.3,0) node[right marker] {};  & \node[description] {Not Reported};  \\
			%\draw[analysis] (-0.15,0) -- ++(0.3,0) node[right marker] {};  & \node[description] {Analysis};  \\
		};
	\end{scope}
\end{tikzpicture}
\tikzexternalenable
